A Smooth Transition from Giant Planets to Brown Dwarfs from the Radial Occurrence Distribution

Measuring the occurrence rates of celestial objects is a valuable way to study their origins and evolution. Giant planets and brown dwarfs produce large Doppler signatures that are easily detectable by modern instrumentation, and legacy radial velocity (RV) surveys have now achieved full orbital coverage for periods <~30 years. However, the Doppler method's sensitivity to companion minimum mass M_c sin i -- as opposed to true mass M_c -- prevents unambiguous characterization using RVs alone, as purported giant planets may be brown dwarfs or stars on inclined orbits. Here we combined legacy RVs with absolute astrometry to re-fit the orbits of 194 companions from the California Legacy Survey. Around 40% (7/18) of the "brown dwarfs" (M_c sin i = 13-80 M_Jup) we refit had true masses above 80 M_Jup. We incorporated our orbital posteriors and target sensitivity maps into a Poisson likelihood model to calculate occurrence as a function of true companion mass M_c (0.8-80 M_Jup) and separation a (0.3-30 AU). The semi-major axis distributions of objects in this range vary smoothly with mass, with Jupiter analogs favoring an abrupt increase in occurrence near 1 AU and brown dwarfs exhibiting a gradual enhancement at wider separations. Marginalized companion occurrence between 1-10 AU decreases smoothly with mass, with brown dwarfs having the lowest occurrence rate: 1.1 (+0.5, -0.4)%. Jupiter analogs are 10 times as common as brown dwarfs per mass interval in this range, demonstrating that the brown dwarf desert extends to 10 AU. The smooth variation in these distributions disfavors a sharp transition mass between "bottom-up" core accretion and "top-down" gravitational instability formation mechanisms, and rather suggests that these processes may produce companions in overlapping mass ranges.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
\tablecaption{Original and Refit Companion Parameters}
\label{tab:all_before_after}
\tabletypesize{\scriptsize}

\tablehead{
CLS & $a_i$ & $M_c \sin i$ & $e_i$ & $a_f$ & $M_c$ & $e_f$ &
$\omega_f$ & $i_f$ & $\Omega_f$ & $t_{p,f}$ & HGCA? \\
Name & (AU) & ($M_{\rm Jup}$) &  & (AU) & ($M_{\rm Jup}$) &  &
(deg) & (deg) & (deg) & (JD)
}
\startdata
 BD-103166 b & $0.0450^{+0.0006}_{-0.0007}$ &       $0.45^{+0.02}_{-0.02}$ &       $0.02^{+0.02}_{-0.02}$ &    $0.0450^{+0.0006}_{-0.0006}$ &    $0.51^{+0.24}_{-0.06}$ &       $0.02^{+0.02}_{-0.01}$ &     $-0^{+200}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455198.4^{+0.9}_{-1.0}$ &       False \\
    GL 317 b &    $1.180^{+0.008}_{-0.008}$ &       $1.85^{+0.04}_{-0.04}$ &       $0.10^{+0.02}_{-0.02}$ &       $1.182^{+0.008}_{-0.008}$ &       $2.1^{+0.8}_{-0.2}$ &       $0.11^{+0.02}_{-0.02}$ &      $-20^{+10}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455800^{+30}_{-30}$ &       False \\
    GL 317 c &          $5.8^{+0.7}_{-0.4}$ &       $1.67^{+0.08}_{-0.08}$ &       $0.25^{+0.11}_{-0.07}$ &             $5.5^{+0.3}_{-0.2}$ &       $1.9^{+1.1}_{-0.3}$ &       $0.19^{+0.07}_{-0.06}$ &      $130^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2456900^{+300}_{-300}$ &       False \\
    GL 687 b &    $0.166^{+0.001}_{-0.001}$ &    $0.055^{+0.005}_{-0.005}$ &       $0.15^{+0.08}_{-0.08}$ &       $0.166^{+0.001}_{-0.001}$ & $0.063^{+0.035}_{-0.009}$ &       $0.08^{+0.07}_{-0.05}$ &       $50^{+60}_{-90}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &            $2455206^{+17}_{-6}$ &       False \\
    GL 876 d & $0.0218^{+0.0002}_{-0.0002}$ &    $0.018^{+0.002}_{-0.002}$ &       $0.27^{+0.09}_{-0.10}$ &                             --- & $0.021^{+0.002}_{-0.002}$ &                          --- &                    --- &                   $59.5$ &                  --- &                             --- &       False \\
    GL 876 c &    $0.136^{+0.001}_{-0.001}$ &       $0.70^{+0.01}_{-0.01}$ &    $0.006^{+0.006}_{-0.004}$ &                             --- &    $0.81^{+0.02}_{-0.02}$ &                          --- &                    --- &                   $59.5$ &                  --- &                             --- &       False \\
    GL 876 b &    $0.218^{+0.002}_{-0.002}$ &       $2.11^{+0.04}_{-0.04}$ &    $0.002^{+0.002}_{-0.001}$ &                             --- &    $2.45^{+0.04}_{-0.04}$ &                          --- &                    --- &                   $59.5$ &                  --- &                             --- &       False \\
 HD 104067 b &    $0.267^{+0.003}_{-0.003}$ &       $0.20^{+0.02}_{-0.02}$ &       $0.25^{+0.08}_{-0.08}$ &       $0.268^{+0.003}_{-0.003}$ &    $0.22^{+0.13}_{-0.04}$ &       $0.26^{+0.10}_{-0.10}$ &       $-0^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455206^{+10}_{-44}$ &       False \\
  HD 10697 b &       $2.16^{+0.02}_{-0.02}$ &          $6.4^{+0.1}_{-0.1}$ &    $0.100^{+0.008}_{-0.008}$ &          $2.16^{+0.02}_{-0.02}$ &       $6.8^{+0.9}_{-0.3}$ &    $0.104^{+0.006}_{-0.006}$ &        $118^{+4}_{-4}$ &         $90^{+20}_{-30}$ &    $210^{+20}_{-20}$ &           $2454730^{+10}_{-10}$ &        True \\
 HD 107148 c &    $0.141^{+0.002}_{-0.002}$ &    $0.063^{+0.010}_{-0.010}$ &          $0.3^{+0.1}_{-0.2}$ &       $0.141^{+0.002}_{-0.002}$ &    $0.07^{+0.04}_{-0.01}$ &          $0.3^{+0.1}_{-0.1}$ &      $-30^{+30}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455198^{+1}_{-3}$ &       False \\
 HD 107148 b &    $0.367^{+0.005}_{-0.005}$ &       $0.20^{+0.02}_{-0.02}$ &       $0.17^{+0.07}_{-0.08}$ &       $0.367^{+0.005}_{-0.005}$ &    $0.23^{+0.12}_{-0.03}$ &       $0.14^{+0.07}_{-0.07}$ &     $-120^{+30}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455195^{+5}_{-5}$ &       False \\
 HD 108874 b &       $1.05^{+0.02}_{-0.02}$ &       $1.32^{+0.05}_{-0.05}$ &       $0.14^{+0.02}_{-0.02}$ &          $1.05^{+0.02}_{-0.02}$ &       $1.5^{+0.7}_{-0.2}$ &       $0.14^{+0.01}_{-0.01}$ &       $-141^{+6}_{-6}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455236^{+7}_{-7}$ &       False \\
 HD 108874 c &       $2.83^{+0.04}_{-0.04}$ &       $1.14^{+0.05}_{-0.05}$ &       $0.26^{+0.03}_{-0.03}$ &          $2.84^{+0.05}_{-0.05}$ &       $1.4^{+0.7}_{-0.2}$ &       $0.22^{+0.03}_{-0.03}$ &         $14^{+8}_{-8}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2454550^{+40}_{-30}$ &       False \\
   HD 111031 &             $30^{+20}_{-10}$ &             $70^{+50}_{-30}$ &          $0.5^{+0.1}_{-0.2}$ &                 $28^{+11}_{-6}$ &         $160^{+40}_{-30}$ &          $0.5^{+0.1}_{-0.1}$ &      $110^{+20}_{-20}$ &          $156^{+4}_{-6}$ &      $347^{+6}_{-6}$ &         $2447100^{+700}_{-600}$ &        True \\
 HD 114729 b &       $2.09^{+0.02}_{-0.02}$ &       $0.89^{+0.05}_{-0.05}$ &       $0.10^{+0.05}_{-0.05}$ &          $2.09^{+0.02}_{-0.02}$ &       $1.6^{+0.6}_{-0.5}$ &       $0.09^{+0.05}_{-0.05}$ &      $120^{+30}_{-50}$ &        $40^{+100}_{-10}$ &   $300^{+30}_{-250}$ &         $2455100^{+100}_{-100}$ &        True \\
 HD 114783 b &       $1.16^{+0.02}_{-0.02}$ &       $1.03^{+0.03}_{-0.03}$ &       $0.13^{+0.02}_{-0.02}$ &          $1.16^{+0.02}_{-0.02}$ &    $1.09^{+0.18}_{-0.06}$ &       $0.12^{+0.01}_{-0.01}$ &        $111^{+7}_{-7}$ &         $90^{+30}_{-30}$ &  $140^{+180}_{-100}$ &             $2455306^{+9}_{-9}$ &        True \\
 HD 114783 c &          $5.0^{+0.1}_{-0.1}$ &       $0.66^{+0.05}_{-0.05}$ &       $0.11^{+0.06}_{-0.06}$ &          $4.98^{+0.09}_{-0.09}$ &       $1.5^{+0.5}_{-0.5}$ &       $0.08^{+0.04}_{-0.05}$ &     $130^{+30}_{-300}$ &        $152^{+8}_{-112}$ &    $20^{+290}_{-10}$ &         $2455700^{+300}_{-500}$ &        True \\
 HD 115617 c & $0.0496^{+0.0007}_{-0.0007}$ &    $0.016^{+0.002}_{-0.002}$ &       $0.10^{+0.09}_{-0.07}$ &    $0.0496^{+0.0006}_{-0.0007}$ & $0.021^{+0.010}_{-0.003}$ &       $0.05^{+0.05}_{-0.04}$ &     $-40^{+120}_{-70}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455198.2^{+0.8}_{-2.1}$ &       False \\
 HD 115617 b &    $0.215^{+0.003}_{-0.003}$ &    $0.051^{+0.004}_{-0.004}$ &       $0.07^{+0.07}_{-0.05}$ &       $0.215^{+0.003}_{-0.003}$ & $0.052^{+0.027}_{-0.006}$ &       $0.04^{+0.04}_{-0.03}$ &     $-30^{+140}_{-80}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455203^{+10}_{-17}$ &       False \\
 HD 117176 b &    $0.477^{+0.004}_{-0.004}$ &          $7.2^{+0.1}_{-0.1}$ &    $0.399^{+0.001}_{-0.001}$ &       $0.478^{+0.004}_{-0.005}$ &       $8.0^{+2.9}_{-0.7}$ & $0.3993^{+0.0009}_{-0.0009}$ &   $-0.9^{+0.2}_{-0.1}$ &         $90^{+40}_{-30}$ &  $200^{+100}_{-100}$ &    $2455291.60^{+0.04}_{-0.04}$ &       False \\
 HD 117207 b &       $3.74^{+0.06}_{-0.06}$ &       $1.87^{+0.08}_{-0.08}$ &       $0.14^{+0.03}_{-0.03}$ &          $3.74^{+0.06}_{-0.06}$ &       $2.0^{+0.2}_{-0.1}$ &       $0.15^{+0.02}_{-0.02}$ &        $92^{+9}_{-10}$ &         $90^{+20}_{-20}$ &    $220^{+20}_{-20}$ &           $2453370^{+70}_{-70}$ &        True \\
 HD 11964a c &    $0.232^{+0.002}_{-0.002}$ &    $0.077^{+0.006}_{-0.006}$ &       $0.11^{+0.09}_{-0.07}$ &       $0.232^{+0.002}_{-0.002}$ &    $0.09^{+0.06}_{-0.01}$ &       $0.11^{+0.07}_{-0.06}$ &     $130^{+30}_{-270}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455206^{+4}_{-4}$ &       False \\
 HD 11964a b &       $3.18^{+0.03}_{-0.03}$ &       $0.63^{+0.03}_{-0.03}$ &       $0.10^{+0.04}_{-0.05}$ &          $3.18^{+0.03}_{-0.03}$ &    $0.72^{+0.42}_{-0.08}$ &       $0.12^{+0.04}_{-0.04}$ &     $-150^{+20}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2454430^{+80}_{-90}$ &       False \\
 HD 120066 b &              $25^{+19}_{-8}$ &          $3.2^{+0.2}_{-0.2}$ &       $0.89^{+0.05}_{-0.06}$ &                  $24^{+9}_{-6}$ &       $3.2^{+0.2}_{-0.2}$ &       $0.88^{+0.03}_{-0.04}$ &        $-21^{+1}_{-1}$ &         $90^{+10}_{-10}$ &    $220^{+20}_{-20}$ &           $2458119^{+10}_{-10}$ &        True \\
 HD 120136 b & $0.0487^{+0.0004}_{-0.0004}$ &       $4.30^{+0.08}_{-0.08}$ &    $0.007^{+0.006}_{-0.005}$ &    $0.0486^{+0.0003}_{-0.0003}$ &       $4.5^{+0.8}_{-0.2}$ &    $0.018^{+0.006}_{-0.006}$ &     $150^{+20}_{-320}$ &         $90^{+20}_{-30}$ &  $200^{+100}_{-100}$ &       $2455199.0^{+0.2}_{-0.2}$ &        True \\
   HD 120136 &             $50^{+50}_{-20}$ &          $400^{+200}_{-200}$ &       $0.84^{+0.09}_{-0.14}$ &                $60^{+20}_{-10}$ &         $470^{+90}_{-80}$ &       $0.55^{+0.09}_{-0.09}$ &      $110^{+20}_{-10}$ &         $70^{+20}_{-10}$ &       $38^{+9}_{-9}$ &       $2463000^{+1000}_{-1000}$ &        True \\
  HD 12661 b &       $0.82^{+0.01}_{-0.01}$ &       $2.28^{+0.06}_{-0.06}$ &    $0.360^{+0.005}_{-0.004}$ &          $0.82^{+0.01}_{-0.01}$ &       $2.5^{+0.7}_{-0.2}$ &    $0.363^{+0.005}_{-0.005}$ &  $-61.7^{+0.9}_{-0.9}$ &         $80^{+30}_{-30}$ &  $200^{+100}_{-100}$ &       $2455200.5^{+0.5}_{-0.5}$ &        True \\
  HD 12661 c &       $2.86^{+0.04}_{-0.04}$ &       $1.86^{+0.05}_{-0.05}$ &       $0.02^{+0.01}_{-0.01}$ &          $2.87^{+0.04}_{-0.04}$ &       $2.8^{+0.7}_{-0.7}$ &       $0.05^{+0.01}_{-0.01}$ &       $90^{+10}_{-10}$ &         $50^{+70}_{-10}$ &    $300^{+10}_{-20}$ &           $2454060^{+60}_{-60}$ &        True \\
 HD 126614 b &       $2.29^{+0.03}_{-0.03}$ &       $0.36^{+0.03}_{-0.03}$ &       $0.58^{+0.07}_{-0.06}$ &          $2.29^{+0.03}_{-0.03}$ &    $0.41^{+0.20}_{-0.06}$ &       $0.55^{+0.06}_{-0.06}$ &        $-45^{+8}_{-8}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455180^{+20}_{-20}$ &        True \\
   HD 126614 &               $16^{+2}_{-2}$ &               $28^{+6}_{-5}$ &       $0.04^{+0.05}_{-0.03}$ &                 $25^{+18}_{-8}$ &        $160^{+220}_{-60}$ &          $0.1^{+0.2}_{-0.1}$ &       $30^{+60}_{-40}$ &          $28^{+58}_{-9}$ &     $80^{+20}_{-20}$ &     $2450000^{+20000}_{-30000}$ &        True \\
 HD 128311 c &       $1.09^{+0.01}_{-0.01}$ &          $2.0^{+0.2}_{-0.2}$ &       $0.28^{+0.04}_{-0.04}$ &          $1.09^{+0.01}_{-0.01}$ &       $1.9^{+0.7}_{-0.3}$ &       $0.30^{+0.04}_{-0.04}$ &         $63^{+8}_{-8}$ &         $90^{+30}_{-40}$ &   $260^{+70}_{-220}$ &             $2455186^{+7}_{-7}$ &        True \\
 HD 128311 b &       $1.74^{+0.02}_{-0.02}$ &          $3.2^{+0.1}_{-0.1}$ &       $0.20^{+0.05}_{-0.06}$ &          $1.75^{+0.02}_{-0.02}$ &       $3.4^{+0.6}_{-0.2}$ &       $0.19^{+0.05}_{-0.07}$ &       $40^{+10}_{-30}$ &         $70^{+20}_{-20}$ &    $240^{+50}_{-40}$ &           $2455160^{+60}_{-30}$ &        True \\
 HD 130322 b &    $0.093^{+0.001}_{-0.001}$ &       $1.15^{+0.04}_{-0.04}$ &       $0.02^{+0.02}_{-0.01}$ &    $0.0930^{+0.0010}_{-0.0011}$ &       $1.3^{+0.6}_{-0.1}$ &    $0.033^{+0.008}_{-0.008}$ &    $-160^{+330}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455195.6^{+0.4}_{-0.4}$ &       False \\
   HD 1326 b & $0.0732^{+0.0005}_{-0.0005}$ &    $0.017^{+0.001}_{-0.001}$ &       $0.08^{+0.07}_{-0.05}$ &    $0.0732^{+0.0005}_{-0.0005}$ & $0.017^{+0.005}_{-0.002}$ &       $0.06^{+0.07}_{-0.04}$ &      $0^{+100}_{-200}$ &         $90^{+40}_{-30}$ &  $200^{+100}_{-100}$ &             $2455203^{+2}_{-2}$ &        True \\
 HD 134987 b &       $0.82^{+0.01}_{-0.01}$ &       $1.62^{+0.05}_{-0.05}$ &    $0.228^{+0.008}_{-0.008}$ &          $0.82^{+0.01}_{-0.01}$ &       $1.8^{+1.2}_{-0.2}$ &       $0.25^{+0.02}_{-0.02}$ &          $0^{+4}_{-4}$ &         $90^{+40}_{-40}$ &    $160^{+90}_{-80}$ &           $2454990^{+251}_{-5}$ &        True \\
 HD 134987 c &          $6.6^{+0.2}_{-0.2}$ &       $0.93^{+0.06}_{-0.06}$ &       $0.15^{+0.05}_{-0.05}$ &                  $10^{+1}_{-1}$ &       $1.9^{+0.5}_{-0.4}$ &          $0.4^{+0.1}_{-0.2}$ &       $70^{+20}_{-10}$ &         $80^{+50}_{-40}$ &    $200^{+60}_{-80}$ &         $2454000^{+400}_{-300}$ &        True \\
 HD 136925 b &          $5.1^{+0.1}_{-0.1}$ &       $0.84^{+0.08}_{-0.07}$ &       $0.10^{+0.09}_{-0.07}$ &             $5.2^{+0.1}_{-0.1}$ &       $1.0^{+0.6}_{-0.2}$ &       $0.09^{+0.10}_{-0.06}$ &     $-0^{+200}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2456000^{+1000}_{-2000}$ &       False \\
  HD 13931 b &       $5.32^{+0.09}_{-0.09}$ &       $1.91^{+0.08}_{-0.08}$ &       $0.02^{+0.02}_{-0.01}$ &          $5.32^{+0.08}_{-0.09}$ &       $2.8^{+0.8}_{-0.6}$ &       $0.02^{+0.02}_{-0.02}$ &      $70^{+80}_{-210}$ &        $100^{+50}_{-60}$ &   $110^{+230}_{-90}$ &        $2453100^{+1000}_{-900}$ &        True \\
 HD 141004 b &    $0.124^{+0.002}_{-0.002}$ &    $0.043^{+0.005}_{-0.004}$ &          $0.2^{+0.1}_{-0.1}$ &       $0.124^{+0.002}_{-0.002}$ & $0.056^{+0.031}_{-0.008}$ &       $0.29^{+0.06}_{-0.07}$ &       $20^{+10}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455198.0^{+0.6}_{-0.5}$ &       False \\
 HD 141399 d &    $0.418^{+0.007}_{-0.007}$ &       $0.45^{+0.02}_{-0.02}$ &       $0.05^{+0.02}_{-0.02}$ &       $0.417^{+0.006}_{-0.007}$ &    $0.49^{+0.07}_{-0.03}$ &       $0.06^{+0.01}_{-0.01}$ &      $-166^{+17}_{-9}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &             $2455230^{+3}_{-3}$ &        True \\
 HD 141399 b &       $0.69^{+0.01}_{-0.01}$ &       $1.33^{+0.05}_{-0.05}$ &    $0.046^{+0.007}_{-0.007}$ &          $0.69^{+0.01}_{-0.01}$ &    $1.40^{+0.15}_{-0.07}$ &    $0.046^{+0.005}_{-0.005}$ &       $-159^{+7}_{-7}$ &         $90^{+20}_{-20}$ &  $200^{+100}_{-100}$ &             $2455283^{+4}_{-4}$ &        True \\
 HD 141399 c &       $2.11^{+0.04}_{-0.04}$ &       $1.26^{+0.05}_{-0.05}$ &       $0.04^{+0.01}_{-0.01}$ &          $2.11^{+0.03}_{-0.03}$ &       $1.4^{+0.5}_{-0.1}$ &    $0.028^{+0.010}_{-0.010}$ &      $-70^{+20}_{-20}$ &        $100^{+40}_{-40}$ &    $300^{+30}_{-30}$ &           $2455350^{+70}_{-70}$ &        True \\
 HD 141399 e &          $4.5^{+0.1}_{-0.1}$ &       $0.64^{+0.04}_{-0.04}$ &       $0.05^{+0.05}_{-0.03}$ &          $4.72^{+0.09}_{-0.09}$ &       $1.0^{+0.5}_{-0.3}$ &       $0.05^{+0.04}_{-0.03}$ &     $-90^{+240}_{-60}$ &         $70^{+70}_{-40}$ &    $300^{+20}_{-20}$ &         $2456900^{+700}_{-600}$ &        True \\
 HD 143761 b &    $0.221^{+0.002}_{-0.002}$ &       $1.06^{+0.02}_{-0.02}$ &    $0.036^{+0.004}_{-0.004}$ &       $0.222^{+0.002}_{-0.002}$ &    $1.16^{+0.27}_{-0.09}$ &    $0.037^{+0.003}_{-0.003}$ &        $-96^{+5}_{-5}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &       $2455220.5^{+0.5}_{-0.5}$ &       False \\
 HD 143761 c &    $0.416^{+0.005}_{-0.005}$ &    $0.088^{+0.006}_{-0.006}$ &       $0.04^{+0.05}_{-0.03}$ &       $0.416^{+0.004}_{-0.004}$ &    $0.09^{+0.04}_{-0.01}$ &       $0.10^{+0.07}_{-0.06}$ &     $-110^{+60}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455250^{+14}_{-10}$ &       False \\
 HD 145675 b &       $2.83^{+0.04}_{-0.04}$ &          $4.8^{+0.2}_{-0.1}$ &    $0.367^{+0.004}_{-0.004}$ &          $2.84^{+0.04}_{-0.04}$ &       $8.5^{+0.7}_{-1.2}$ &    $0.364^{+0.003}_{-0.003}$ &   $23.0^{+0.4}_{-0.4}$ &           $35^{+8}_{-3}$ &    $230^{+10}_{-10}$ &             $2454907^{+2}_{-2}$ &        True \\
 HD 145675 c &               $16^{+9}_{-4}$ &          $5.8^{+1.4}_{-1.0}$ &          $0.4^{+0.2}_{-0.2}$ &                  $19^{+5}_{-3}$ &             $7^{+2}_{-1}$ &       $0.50^{+0.10}_{-0.08}$ &         $-4^{+4}_{-4}$ &         $70^{+40}_{-20}$ &    $300^{+30}_{-30}$ &      $2478000^{+13000}_{-9000}$ &        True \\
 HD 145934 b &          $4.7^{+0.2}_{-0.2}$ &          $2.0^{+0.2}_{-0.2}$ &       $0.06^{+0.06}_{-0.04}$ &             $4.8^{+0.2}_{-0.2}$ &       $2.3^{+1.1}_{-0.4}$ &       $0.06^{+0.06}_{-0.04}$ &      $-30^{+60}_{-70}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &        $2454600^{+500}_{-1900}$ &       False \\
   HD 1461 b & $0.0636^{+0.0010}_{-0.0010}$ &    $0.021^{+0.002}_{-0.002}$ &       $0.06^{+0.06}_{-0.04}$ &    $0.0637^{+0.0009}_{-0.0010}$ & $0.023^{+0.012}_{-0.003}$ &       $0.10^{+0.07}_{-0.07}$ &       $10^{+60}_{-50}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455199^{+4}_{-1}$ &       False \\
   HD 1461 c &    $0.112^{+0.002}_{-0.002}$ &    $0.022^{+0.003}_{-0.003}$ &       $0.11^{+0.10}_{-0.08}$ &       $0.112^{+0.002}_{-0.002}$ & $0.031^{+0.016}_{-0.005}$ &       $0.38^{+0.10}_{-0.09}$ &     $-140^{+10}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455205.1^{+0.5}_{-0.4}$ &       False \\
HD 147379A b &    $0.332^{+0.002}_{-0.002}$ &       $0.10^{+0.01}_{-0.01}$ &       $0.10^{+0.11}_{-0.07}$ &       $0.332^{+0.002}_{-0.002}$ &    $0.11^{+0.06}_{-0.02}$ &          $0.2^{+0.2}_{-0.2}$ &    $-140^{+190}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455240^{+9}_{-7}$ &       False \\
 HD 154345 b &       $4.27^{+0.09}_{-0.08}$ &       $0.90^{+0.07}_{-0.09}$ &       $0.04^{+0.04}_{-0.03}$ &          $4.13^{+0.07}_{-0.07}$ &    $1.17^{+0.09}_{-0.06}$ &       $0.07^{+0.02}_{-0.02}$ &      $-50^{+20}_{-20}$ &         $90^{+20}_{-20}$ &     $70^{+30}_{-30}$ &         $2455000^{+100}_{-200}$ &        True \\
 HD 156279 b &    $0.504^{+0.008}_{-0.008}$ &          $9.5^{+0.3}_{-0.3}$ & $0.6478^{+0.0007}_{-0.0007}$ &       $0.506^{+0.007}_{-0.008}$ &      $10.2^{+1.6}_{-0.6}$ &    $0.648^{+0.001}_{-0.001}$ &  $-94.4^{+0.2}_{-0.2}$ &         $80^{+30}_{-30}$ &  $150^{+160}_{-100}$ &    $2455259.19^{+0.03}_{-0.03}$ &        True \\
 HD 156279 c &       $5.46^{+0.09}_{-0.09}$ &          $9.4^{+0.3}_{-0.3}$ &    $0.260^{+0.005}_{-0.005}$ &          $5.50^{+0.09}_{-0.09}$ &      $10.3^{+0.7}_{-0.6}$ &    $0.260^{+0.008}_{-0.007}$ &         $99^{+2}_{-2}$ &         $80^{+40}_{-10}$ &    $100^{+20}_{-30}$ &           $2455900^{+20}_{-20}$ &        True \\
 HD 156668 c & $0.0503^{+0.0005}_{-0.0005}$ &    $0.016^{+0.001}_{-0.001}$ &       $0.24^{+0.07}_{-0.07}$ &    $0.0502^{+0.0005}_{-0.0005}$ & $0.018^{+0.010}_{-0.003}$ &       $0.32^{+0.05}_{-0.05}$ &    $-160^{+330}_{-20}$ &         $90^{+40}_{-50}$ &  $200^{+100}_{-100}$ &       $2455197.9^{+0.2}_{-0.2}$ &       False \\
 HD 156668 b &       $1.57^{+0.02}_{-0.02}$ &    $0.099^{+0.008}_{-0.008}$ &       $0.09^{+0.08}_{-0.06}$ &          $1.54^{+0.02}_{-0.02}$ &    $0.11^{+0.07}_{-0.02}$ &       $0.09^{+0.06}_{-0.06}$ &     $110^{+60}_{-270}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &          $2455240^{+90}_{-120}$ &       False \\
  HD 16141 b &    $0.361^{+0.007}_{-0.008}$ &       $0.25^{+0.02}_{-0.02}$ &       $0.20^{+0.05}_{-0.05}$ &       $0.361^{+0.007}_{-0.008}$ &    $0.29^{+0.16}_{-0.04}$ &       $0.17^{+0.05}_{-0.05}$ &       $60^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455173^{+5}_{-4}$ &       False \\
    HD 16160 &         $16.4^{+0.3}_{-0.3}$ &               $67^{+2}_{-2}$ &    $0.643^{+0.004}_{-0.004}$ &            $17.9^{+0.2}_{-0.2}$ &           $102^{+3}_{-3}$ &    $0.658^{+0.002}_{-0.002}$ &  $133.5^{+0.1}_{-0.1}$ &     $46.0^{+0.7}_{-0.7}$ &      $306^{+1}_{-1}$ &             $2458213^{+2}_{-2}$ &        True \\
 HD 164922 e &    $0.102^{+0.001}_{-0.001}$ &    $0.015^{+0.002}_{-0.002}$ &          $0.2^{+0.2}_{-0.1}$ &       $0.102^{+0.001}_{-0.001}$ & $0.020^{+0.010}_{-0.003}$ &       $0.27^{+0.09}_{-0.10}$ &      $-20^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455207.3^{+0.6}_{-2.1}$ &       False \\
 HD 164922 d &    $0.229^{+0.003}_{-0.003}$ &    $0.033^{+0.003}_{-0.003}$ &       $0.09^{+0.08}_{-0.06}$ &       $0.229^{+0.003}_{-0.003}$ & $0.038^{+0.018}_{-0.005}$ &       $0.06^{+0.06}_{-0.04}$ &     $-0^{+200}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &            $2455183^{+10}_{-9}$ &       False \\
 HD 164922 c &    $0.341^{+0.004}_{-0.004}$ &    $0.045^{+0.004}_{-0.004}$ &       $0.10^{+0.09}_{-0.07}$ &       $0.341^{+0.004}_{-0.004}$ & $0.051^{+0.021}_{-0.007}$ &       $0.06^{+0.06}_{-0.04}$ &    $-50^{+200}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455170^{+10}_{-20}$ &       False \\
 HD 164922 b &       $2.15^{+0.02}_{-0.02}$ &       $0.34^{+0.01}_{-0.01}$ &       $0.06^{+0.03}_{-0.03}$ &          $2.15^{+0.03}_{-0.03}$ &    $0.38^{+0.12}_{-0.04}$ &       $0.08^{+0.02}_{-0.02}$ &      $110^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2454400^{+60}_{-60}$ &       False \\
 HD 167042 b &       $1.30^{+0.04}_{-0.04}$ &          $1.6^{+0.1}_{-0.1}$ &       $0.09^{+0.06}_{-0.06}$ &          $1.30^{+0.04}_{-0.04}$ &       $1.9^{+1.0}_{-0.3}$ &       $0.15^{+0.02}_{-0.02}$ &         $87^{+6}_{-6}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455066^{+7}_{-7}$ &       False \\
   HD 167215 &       $7.20^{+0.08}_{-0.08}$ &              $201^{+4}_{-4}$ & $0.8522^{+0.0006}_{-0.0007}$ &             $7.5^{+0.2}_{-0.1}$ &           $140^{+6}_{-6}$ &       $0.91^{+0.01}_{-0.02}$ &        $144^{+3}_{-3}$ &           $91^{+8}_{-8}$ &      $212^{+8}_{-8}$ &         $2451700^{+100}_{-200}$ &        True \\
   HD 167665 &       $5.39^{+0.08}_{-0.08}$ &               $48^{+1}_{-1}$ &    $0.342^{+0.004}_{-0.004}$ &          $5.48^{+0.08}_{-0.08}$ &            $57^{+3}_{-2}$ &    $0.343^{+0.003}_{-0.003}$ & $-135.8^{+0.5}_{-0.5}$ &         $114^{+4}_{-56}$ &       $38^{+1}_{-1}$ &             $2456953^{+7}_{-7}$ &        True \\
 HD 168009 b &    $0.119^{+0.002}_{-0.002}$ &    $0.030^{+0.004}_{-0.004}$ &       $0.12^{+0.11}_{-0.08}$ &       $0.119^{+0.002}_{-0.002}$ & $0.034^{+0.018}_{-0.006}$ &       $0.11^{+0.12}_{-0.07}$ &      $60^{+70}_{-160}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455189^{+6}_{-3}$ &       False \\
 HD 168443 b &    $0.298^{+0.003}_{-0.003}$ &          $7.9^{+0.2}_{-0.2}$ & $0.5313^{+0.0006}_{-0.0006}$ &       $0.299^{+0.003}_{-0.002}$ &       $8.7^{+1.9}_{-0.6}$ &    $0.531^{+0.001}_{-0.001}$ &  $172.8^{+0.1}_{-0.1}$ &         $80^{+40}_{-20}$ &  $200^{+100}_{-100}$ &    $2455219.37^{+0.02}_{-0.02}$ &        True \\
 HD 168443 c &       $2.88^{+0.03}_{-0.03}$ &         $17.8^{+0.4}_{-0.4}$ &    $0.211^{+0.001}_{-0.001}$ &          $2.91^{+0.03}_{-0.02}$ &            $20^{+1}_{-1}$ &    $0.214^{+0.002}_{-0.002}$ &   $66.7^{+0.5}_{-0.5}$ &         $70^{+40}_{-10}$ &     $300^{+11}_{-5}$ &             $2453773^{+3}_{-3}$ &        True \\
 HD 168746 b & $0.0650^{+0.0005}_{-0.0006}$ &    $0.229^{+0.008}_{-0.008}$ &       $0.10^{+0.03}_{-0.03}$ &    $0.0650^{+0.0006}_{-0.0006}$ &    $0.26^{+0.15}_{-0.03}$ &       $0.05^{+0.03}_{-0.03}$ &       $30^{+40}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455197.4^{+4.6}_{-0.5}$ &       False \\
 HD 169830 b &    $0.813^{+0.008}_{-0.008}$ &       $2.96^{+0.07}_{-0.07}$ &       $0.31^{+0.01}_{-0.01}$ &       $0.814^{+0.008}_{-0.009}$ &       $3.3^{+1.4}_{-0.3}$ &       $0.30^{+0.01}_{-0.01}$ &        $150^{+2}_{-2}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455084^{+1}_{-1}$ &       False \\
 HD 169830 c &       $3.28^{+0.04}_{-0.04}$ &          $3.5^{+0.1}_{-0.1}$ &       $0.26^{+0.02}_{-0.02}$ &          $3.31^{+0.04}_{-0.04}$ &       $3.8^{+2.1}_{-0.4}$ &       $0.28^{+0.02}_{-0.02}$ &        $-48^{+9}_{-9}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2456410^{+50}_{-40}$ &       False \\
 HD 170469 b &       $2.21^{+0.04}_{-0.04}$ &       $0.56^{+0.08}_{-0.07}$ &          $0.2^{+0.2}_{-0.1}$ &          $2.19^{+0.04}_{-0.04}$ &       $0.6^{+0.4}_{-0.1}$ &          $0.1^{+0.1}_{-0.1}$ &     $100^{+50}_{-150}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2455300^{+200}_{-200}$ &       False \\
 HD 175541 b &       $0.99^{+0.03}_{-0.03}$ &       $0.58^{+0.05}_{-0.05}$ &       $0.06^{+0.05}_{-0.04}$ &          $0.99^{+0.03}_{-0.03}$ &       $0.7^{+0.4}_{-0.1}$ &       $0.09^{+0.06}_{-0.06}$ &    $-120^{+280}_{-40}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455280^{+30}_{-40}$ &       False \\
 HD 177830 c &       $0.50^{+0.02}_{-0.02}$ &       $0.10^{+0.02}_{-0.02}$ &          $0.5^{+0.1}_{-0.2}$ &          $0.50^{+0.02}_{-0.02}$ &    $0.13^{+0.06}_{-0.02}$ &          $0.4^{+0.1}_{-0.1}$ &      $130^{+10}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455180^{+3}_{-4}$ &       False \\
 HD 177830 b &       $1.18^{+0.04}_{-0.04}$ &       $1.35^{+0.10}_{-0.10}$ &       $0.03^{+0.02}_{-0.02}$ &          $1.18^{+0.04}_{-0.04}$ &       $1.6^{+0.5}_{-0.2}$ &       $0.02^{+0.01}_{-0.01}$ &     $100^{+60}_{-260}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455130^{+60}_{-50}$ &       False \\
HD 178911B b &    $0.340^{+0.005}_{-0.006}$ &          $7.1^{+0.2}_{-0.2}$ &    $0.113^{+0.002}_{-0.002}$ &       $0.341^{+0.005}_{-0.005}$ &       $7.9^{+2.2}_{-0.7}$ &    $0.116^{+0.001}_{-0.001}$ &  $168.5^{+0.7}_{-0.7}$ &         $90^{+40}_{-30}$ &  $200^{+100}_{-100}$ &       $2455166.3^{+0.1}_{-0.1}$ &       False \\
 HD 179949 b & $0.0444^{+0.0004}_{-0.0005}$ &       $0.97^{+0.03}_{-0.03}$ &       $0.02^{+0.02}_{-0.01}$ &    $0.0444^{+0.0004}_{-0.0005}$ &       $1.0^{+0.4}_{-0.1}$ &    $0.033^{+0.008}_{-0.008}$ &     $-150^{+10}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455199.1^{+0.1}_{-0.1}$ &       False \\
 HD 181234 b &          $7.5^{+0.4}_{-0.2}$ &          $8.9^{+1.9}_{-0.8}$ &       $0.79^{+0.09}_{-0.08}$ &             $7.5^{+0.1}_{-0.1}$ &            $11^{+3}_{-1}$ &       $0.85^{+0.08}_{-0.08}$ &       $116^{+12}_{-9}$ &         $80^{+30}_{-20}$ &    $170^{+10}_{-20}$ &        $2457400^{+100}_{-7000}$ &        True \\
 HD 183263 b &       $1.51^{+0.02}_{-0.02}$ &       $3.70^{+0.10}_{-0.10}$ &    $0.379^{+0.004}_{-0.004}$ &          $1.51^{+0.02}_{-0.02}$ &       $3.8^{+0.2}_{-0.2}$ &    $0.377^{+0.003}_{-0.004}$ & $-127.0^{+0.7}_{-0.6}$ &         $90^{+20}_{-10}$ &  $200^{+100}_{-100}$ &       $2455239.9^{+0.9}_{-1.0}$ &        True \\
 HD 183263 c &       $6.04^{+0.08}_{-0.08}$ &          $8.0^{+0.2}_{-0.2}$ &    $0.060^{+0.006}_{-0.006}$ &          $6.04^{+0.08}_{-0.07}$ &       $8.4^{+0.6}_{-0.4}$ &    $0.058^{+0.006}_{-0.007}$ &        $-73^{+5}_{-4}$ &         $80^{+20}_{-20}$ &    $110^{+20}_{-20}$ &           $2454970^{+60}_{-50}$ &        True \\
    HD 18445 &       $1.21^{+0.02}_{-0.02}$ &               $34^{+7}_{-4}$ &       $0.67^{+0.12}_{-0.10}$ &          $1.24^{+0.02}_{-0.02}$ &          $70^{+50}_{-10}$ &       $0.89^{+0.05}_{-0.06}$ &        $98^{+10}_{-6}$ &        $100^{+40}_{-50}$ &  $200^{+100}_{-100}$ &             $2455235^{+2}_{-1}$ &       False \\
 HD 186427 b &       $1.68^{+0.02}_{-0.03}$ &       $1.75^{+0.05}_{-0.05}$ &    $0.683^{+0.003}_{-0.003}$ &          $1.68^{+0.03}_{-0.03}$ &       $2.0^{+1.2}_{-0.2}$ &    $0.678^{+0.003}_{-0.003}$ &   $82.2^{+0.6}_{-0.6}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455335.9^{+0.4}_{-0.4}$ &       False \\
 HD 187123 b & $0.0418^{+0.0006}_{-0.0007}$ &       $0.50^{+0.02}_{-0.02}$ &    $0.004^{+0.004}_{-0.003}$ &    $0.0416^{+0.0014}_{-0.0003}$ &    $0.55^{+0.21}_{-0.05}$ &    $0.007^{+0.005}_{-0.004}$ &       $40^{+40}_{-40}$ &        $110^{+30}_{-20}$ &  $200^{+100}_{-100}$ &       $2455195.0^{+1.1}_{-0.3}$ &        True \\
 HD 187123 c &       $4.43^{+0.07}_{-0.07}$ &       $1.71^{+0.06}_{-0.06}$ &       $0.23^{+0.02}_{-0.02}$ &          $4.44^{+0.14}_{-0.04}$ &       $2.6^{+0.4}_{-0.4}$ &       $0.27^{+0.02}_{-0.02}$ &        $-93^{+3}_{-3}$ &         $135^{+7}_{-88}$ &    $290^{+10}_{-60}$ &           $2457100^{+30}_{-30}$ &        True \\
 HD 188015 b &       $1.19^{+0.02}_{-0.02}$ &       $1.46^{+0.06}_{-0.06}$ &       $0.17^{+0.02}_{-0.03}$ &          $1.19^{+0.02}_{-0.02}$ &       $1.7^{+1.0}_{-0.2}$ &       $0.17^{+0.02}_{-0.02}$ &       $-139^{+9}_{-8}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &          $2455030^{+460}_{-20}$ &       False \\
 HD 189733 b & $0.0313^{+0.0004}_{-0.0004}$ &       $1.16^{+0.04}_{-0.04}$ &       $0.03^{+0.02}_{-0.02}$ &    $0.0313^{+0.0003}_{-0.0003}$ &       $1.3^{+0.6}_{-0.1}$ &       $0.03^{+0.01}_{-0.02}$ &      $110^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455198.1^{+0.1}_{-0.1}$ &       False \\
 HD 190360 c &    $0.129^{+0.002}_{-0.002}$ &    $0.067^{+0.003}_{-0.003}$ &       $0.16^{+0.03}_{-0.03}$ &       $0.130^{+0.001}_{-0.001}$ & $0.070^{+0.012}_{-0.005}$ &       $0.17^{+0.03}_{-0.03}$ &      $-30^{+10}_{-10}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &       $2455210.6^{+0.5}_{-0.5}$ &        True \\
 HD 190360 b &       $3.96^{+0.05}_{-0.05}$ &       $1.49^{+0.04}_{-0.04}$ &    $0.327^{+0.008}_{-0.009}$ &          $3.96^{+0.04}_{-0.04}$ &       $1.8^{+0.2}_{-0.2}$ &    $0.350^{+0.007}_{-0.007}$ &         $11^{+1}_{-1}$ &         $60^{+20}_{-10}$ &    $100^{+20}_{-20}$ &            $2453525^{+10}_{-9}$ &        True \\
   HD 190406 &         $15.5^{+0.3}_{-0.3}$ &               $67^{+2}_{-2}$ &    $0.462^{+0.005}_{-0.005}$ &            $16.5^{+0.3}_{-0.3}$ &            $73^{+2}_{-2}$ &    $0.465^{+0.004}_{-0.004}$ &  $-93.3^{+0.6}_{-0.6}$ &           $98^{+2}_{-2}$ &      $331^{+1}_{-2}$ &           $2457080^{+10}_{-10}$ &        True \\
 HD 192263 b &    $0.154^{+0.002}_{-0.002}$ &       $0.66^{+0.03}_{-0.03}$ &       $0.04^{+0.04}_{-0.03}$ &       $0.154^{+0.002}_{-0.002}$ &       $0.9^{+0.5}_{-0.1}$ &    $0.009^{+0.010}_{-0.006}$ &      $0^{+100}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455206^{+9}_{-7}$ &       False \\
 HD 192310 b &    $0.326^{+0.004}_{-0.004}$ &    $0.045^{+0.006}_{-0.006}$ &       $0.14^{+0.12}_{-0.09}$ &                             --- &    $0.05^{+0.03}_{-0.01}$ &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
 HD 195019 b &    $0.138^{+0.002}_{-0.002}$ &       $3.66^{+0.09}_{-0.09}$ &    $0.020^{+0.003}_{-0.003}$ &       $0.138^{+0.001}_{-0.001}$ &       $3.9^{+0.6}_{-0.2}$ &    $0.009^{+0.005}_{-0.005}$ &     $-120^{+40}_{-30}$ &        $100^{+30}_{-30}$ &  $200^{+100}_{-100}$ &             $2455202^{+2}_{-2}$ &        True \\
 HD 209458 b & $0.0464^{+0.0007}_{-0.0007}$ &       $0.66^{+0.02}_{-0.02}$ &    $0.010^{+0.011}_{-0.007}$ &    $0.0464^{+0.0006}_{-0.0007}$ &    $0.74^{+0.34}_{-0.08}$ &       $0.02^{+0.01}_{-0.01}$ &       $50^{+50}_{-50}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455195.0^{+1.1}_{-0.4}$ &       False \\
 HD 210277 b &       $1.12^{+0.01}_{-0.01}$ &       $1.24^{+0.03}_{-0.03}$ &    $0.472^{+0.006}_{-0.006}$ &          $1.12^{+0.01}_{-0.01}$ &       $1.4^{+0.8}_{-0.2}$ &    $0.469^{+0.006}_{-0.006}$ &  $124.6^{+1.0}_{-1.0}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2454977.1^{+0.7}_{-0.8}$ &       False \\
   HD 211681 &          $7.8^{+0.2}_{-0.2}$ &               $76^{+3}_{-3}$ &    $0.441^{+0.008}_{-0.006}$ &             $8.3^{+0.2}_{-0.2}$ &           $189^{+8}_{-8}$ &    $0.449^{+0.003}_{-0.003}$ &  $-53.6^{+0.6}_{-0.6}$ &    $153.2^{+0.5}_{-0.5}$ &      $208^{+1}_{-1}$ &             $2460479^{+9}_{-9}$ &        True \\
 HD 213472 b &               $13^{+6}_{-3}$ &          $3.5^{+1.1}_{-0.6}$ &       $0.53^{+0.12}_{-0.08}$ &                 $16^{+10}_{-3}$ &             $6^{+8}_{-2}$ &          $0.2^{+0.3}_{-0.1}$ &      $60^{+80}_{-170}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2458000^{+5000}_{-3000}$ &       False \\
 HD 216520 b &    $0.195^{+0.002}_{-0.002}$ &    $0.033^{+0.004}_{-0.004}$ &          $0.2^{+0.1}_{-0.1}$ &       $0.195^{+0.002}_{-0.002}$ & $0.043^{+0.025}_{-0.006}$ &       $0.23^{+0.07}_{-0.07}$ &      $-50^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455210^{+2}_{-2}$ &       False \\
 HD 217014 b & $0.0524^{+0.0008}_{-0.0008}$ &       $0.46^{+0.01}_{-0.01}$ &    $0.004^{+0.005}_{-0.003}$ &    $0.0525^{+0.0007}_{-0.0008}$ &    $0.53^{+0.22}_{-0.06}$ &    $0.012^{+0.007}_{-0.007}$ &        $0^{+40}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455197.4^{+2.9}_{-1.0}$ &       False \\
 HD 217107 b &    $0.074^{+0.001}_{-0.001}$ &       $1.38^{+0.04}_{-0.04}$ &    $0.128^{+0.002}_{-0.002}$ &    $0.0746^{+0.0005}_{-0.0019}$ &    $1.47^{+0.25}_{-0.07}$ &    $0.129^{+0.002}_{-0.002}$ &   $24.2^{+0.8}_{-0.8}$ &         $80^{+30}_{-20}$ &  $200^{+100}_{-100}$ &    $2455194.01^{+0.02}_{-0.02}$ &        True \\
 HD 217107 c &       $5.94^{+0.08}_{-0.09}$ &          $4.3^{+0.1}_{-0.1}$ &    $0.393^{+0.007}_{-0.007}$ &          $5.95^{+0.04}_{-0.15}$ &       $4.5^{+0.2}_{-0.2}$ &    $0.395^{+0.007}_{-0.007}$ &       $-159^{+1}_{-1}$ &         $90^{+10}_{-10}$ &    $180^{+20}_{-20}$ &           $2455880^{+20}_{-10}$ &        True \\
 HD 218566 b &    $0.688^{+0.008}_{-0.008}$ &       $0.20^{+0.02}_{-0.02}$ &       $0.27^{+0.10}_{-0.10}$ &       $0.687^{+0.008}_{-0.008}$ &    $0.23^{+0.14}_{-0.03}$ &       $0.31^{+0.12}_{-0.10}$ &       $40^{+20}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &            $2455098^{+13}_{-7}$ &       False \\
 HD 219134 d & $0.0384^{+0.0004}_{-0.0004}$ &    $0.013^{+0.001}_{-0.001}$ &       $0.06^{+0.07}_{-0.04}$ &                             --- &                       --- &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
 HD 219134 f & $0.0647^{+0.0007}_{-0.0007}$ &    $0.011^{+0.001}_{-0.001}$ &          $0.2^{+0.1}_{-0.1}$ &                             --- &                       --- &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
 HD 219134 e &    $0.145^{+0.002}_{-0.002}$ &    $0.024^{+0.002}_{-0.002}$ &       $0.07^{+0.08}_{-0.05}$ &                             --- & $0.029^{+0.016}_{-0.005}$ &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
 HD 219134 c &    $0.235^{+0.003}_{-0.003}$ &    $0.052^{+0.003}_{-0.003}$ &       $0.08^{+0.06}_{-0.05}$ &                             --- & $0.060^{+0.035}_{-0.008}$ &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
 HD 219134 b &       $2.97^{+0.04}_{-0.04}$ &       $0.31^{+0.01}_{-0.01}$ &       $0.02^{+0.03}_{-0.02}$ &                             --- &    $0.35^{+0.20}_{-0.04}$ &                          --- &                    --- &                      --- &                  --- &                             --- &       False \\
  HD 22049 b &       $3.50^{+0.04}_{-0.04}$ &       $0.65^{+0.04}_{-0.04}$ &       $0.04^{+0.05}_{-0.03}$ &          $3.48^{+0.03}_{-0.04}$ &    $0.83^{+0.14}_{-0.08}$ &       $0.05^{+0.04}_{-0.03}$ &     $130^{+40}_{-290}$ &         $90^{+30}_{-40}$ &     $20^{+20}_{-10}$ &         $2455300^{+300}_{-200}$ &        True \\
 HD 222582 b &       $1.34^{+0.02}_{-0.02}$ &          $7.9^{+0.2}_{-0.2}$ &    $0.762^{+0.004}_{-0.003}$ &          $1.34^{+0.02}_{-0.02}$ &       $8.8^{+3.1}_{-0.8}$ &    $0.761^{+0.003}_{-0.003}$ &  $-40.4^{+0.3}_{-0.3}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455289.3^{+0.2}_{-0.2}$ &       False \\
   HD 239960 &               $15^{+7}_{-5}$ &             $50^{+10}_{-10}$ &          $0.6^{+0.1}_{-0.1}$ &             $8.2^{+1.0}_{-0.6}$ &           $40^{+23}_{-6}$ &       $0.36^{+0.05}_{-0.04}$ &       $-150^{+4}_{-4}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2457160^{+90}_{-80}$ &       False \\
  HD 24040 c &       $1.30^{+0.02}_{-0.02}$ &       $0.20^{+0.03}_{-0.03}$ &       $0.11^{+0.12}_{-0.08}$ &          $1.30^{+0.02}_{-0.03}$ &    $0.19^{+0.09}_{-0.08}$ &          $0.3^{+0.2}_{-0.2}$ &      $70^{+70}_{-150}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2455040^{+190}_{-100}$ &        True \\
  HD 24040 b &       $4.71^{+0.08}_{-0.08}$ &          $4.0^{+0.2}_{-0.2}$ &    $0.012^{+0.011}_{-0.008}$ &          $4.70^{+0.07}_{-0.08}$ &       $4.4^{+0.8}_{-0.3}$ &       $0.01^{+0.02}_{-0.01}$ &      $40^{+60}_{-120}$ &         $80^{+30}_{-20}$ &   $270^{+50}_{-160}$ &        $2453600^{+1800}_{-600}$ &        True \\
  HD 26161 b &               $20^{+8}_{-5}$ &               $14^{+8}_{-4}$ &       $0.82^{+0.06}_{-0.05}$ &                  $15^{+2}_{-1}$ &            $47^{+7}_{-5}$ &       $0.84^{+0.02}_{-0.01}$ &   $-5.7^{+0.8}_{-0.9}$ &         $126^{+9}_{-76}$ &      $29^{+5}_{-13}$ &             $2460076^{+3}_{-3}$ &        True \\
  HD 28185 b &       $1.04^{+0.02}_{-0.02}$ &          $6.0^{+0.2}_{-0.2}$ &    $0.063^{+0.004}_{-0.005}$ &       $1.034^{+0.006}_{-0.006}$ &       $6.8^{+4.1}_{-0.8}$ &    $0.063^{+0.004}_{-0.004}$ &                    --- &                      --- &                  --- &       $2451870.2^{+4.5}_{-4.5}$ &        True \\
    HD 28185 &               $16^{+7}_{-5}$ &             $40^{+40}_{-30}$ &       $0.26^{+0.12}_{-0.09}$ &          $8.50^{+0.29}_{-0.26}$ &       $6.0^{+0.6}_{-0.6}$ &       $0.15^{+0.04}_{-0.04}$ &                    --- &                      --- &                  --- &         $2460790^{+350}_{-280}$ &        True \\
 HD 285968 b & $0.0665^{+0.0004}_{-0.0004}$ &    $0.028^{+0.004}_{-0.004}$ &          $0.2^{+0.1}_{-0.1}$ &    $0.0665^{+0.0004}_{-0.0004}$ & $0.035^{+0.019}_{-0.006}$ &          $0.2^{+0.1}_{-0.1}$ &       $90^{+50}_{-80}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455197^{+3}_{-7}$ &       False \\
  HD 31253 b &       $1.30^{+0.02}_{-0.02}$ &       $0.45^{+0.06}_{-0.06}$ &          $0.4^{+0.1}_{-0.2}$ &          $1.28^{+0.02}_{-0.02}$ &    $0.50^{+0.29}_{-0.09}$ &       $0.14^{+0.11}_{-0.09}$ &    $-100^{+230}_{-50}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455260^{+70}_{-80}$ &       False \\
  HD 32963 b &       $3.42^{+0.06}_{-0.06}$ &       $0.73^{+0.04}_{-0.04}$ &       $0.07^{+0.04}_{-0.04}$ &          $3.43^{+0.06}_{-0.06}$ &       $2.2^{+0.8}_{-0.6}$ &       $0.09^{+0.03}_{-0.03}$ &       $80^{+20}_{-20}$ &       $140^{+20}_{-120}$ &    $210^{+60}_{-20}$ &         $2455300^{+100}_{-100}$ &        True \\
  HD 33636 b &       $3.24^{+0.05}_{-0.05}$ &          $8.9^{+0.3}_{-0.3}$ &    $0.491^{+0.005}_{-0.005}$ &          $3.25^{+0.05}_{-0.05}$ &       $9.3^{+0.4}_{-0.3}$ &    $0.481^{+0.003}_{-0.003}$ &  $-24.1^{+0.6}_{-0.6}$ &         $90^{+10}_{-10}$ &    $30^{+320}_{-20}$ &             $2455417^{+3}_{-3}$ &        True \\
  HD 34445 b &       $2.11^{+0.04}_{-0.04}$ &       $0.66^{+0.04}_{-0.04}$ &       $0.10^{+0.06}_{-0.06}$ &          $2.12^{+0.04}_{-0.04}$ &       $0.9^{+0.3}_{-0.1}$ &       $0.31^{+0.04}_{-0.05}$ &       $96^{+10}_{-10}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &           $2454830^{+20}_{-20}$ &       False \\
   HD 3651 b &    $0.295^{+0.004}_{-0.004}$ &    $0.220^{+0.008}_{-0.008}$ &       $0.61^{+0.02}_{-0.02}$ &       $0.296^{+0.005}_{-0.005}$ &    $0.26^{+0.16}_{-0.03}$ &       $0.62^{+0.01}_{-0.01}$ &       $-112^{+2}_{-2}$ &         $90^{+40}_{-50}$ &  $200^{+100}_{-100}$ &      $2455178.3^{+62.2}_{-0.2}$ &       False \\
  HD 37124 b &    $0.525^{+0.003}_{-0.003}$ &       $0.65^{+0.02}_{-0.02}$ &       $0.05^{+0.02}_{-0.02}$ &       $0.525^{+0.003}_{-0.003}$ &    $0.70^{+0.17}_{-0.04}$ &       $0.05^{+0.02}_{-0.02}$ &     $150^{+20}_{-290}$ &         $80^{+30}_{-30}$ &   $130^{+120}_{-90}$ &           $2455250^{+10}_{-10}$ &        True \\
  HD 37124 c &       $1.69^{+0.01}_{-0.01}$ &       $0.65^{+0.08}_{-0.09}$ &       $0.13^{+0.05}_{-0.04}$ &          $1.69^{+0.01}_{-0.01}$ &       $0.7^{+0.3}_{-0.2}$ &       $0.16^{+0.05}_{-0.05}$ &       $10^{+20}_{-20}$ &         $80^{+40}_{-40}$ &  $200^{+100}_{-200}$ &          $2454800^{+820}_{-40}$ &        True \\
  HD 37124 d &       $2.67^{+0.02}_{-0.02}$ &       $0.66^{+0.03}_{-0.04}$ &          $0.2^{+0.1}_{-0.1}$ &          $2.68^{+0.02}_{-0.02}$ &    $0.75^{+0.12}_{-0.07}$ &       $0.29^{+0.08}_{-0.13}$ &     $-80^{+160}_{-20}$ &         $80^{+40}_{-20}$ &   $140^{+100}_{-60}$ &          $2455370^{+90}_{-830}$ &        True \\
   HD 3765 b &       $2.11^{+0.03}_{-0.03}$ &       $0.17^{+0.01}_{-0.01}$ &       $0.30^{+0.08}_{-0.07}$ &          $2.12^{+0.03}_{-0.03}$ &    $0.20^{+0.12}_{-0.03}$ &       $0.19^{+0.10}_{-0.09}$ &      $-90^{+30}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2454990^{+90}_{-90}$ &       False \\
  HD 38529 c & $0.1329^{+0.0004}_{-0.0004}$ &       $0.88^{+0.01}_{-0.01}$ &       $0.26^{+0.01}_{-0.02}$ &    $0.1329^{+0.0003}_{-0.0003}$ &       $1.0^{+0.4}_{-0.1}$ &       $0.27^{+0.01}_{-0.01}$ &         $95^{+3}_{-3}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455200.5^{+0.1}_{-0.1}$ &       False \\
  HD 38529 b &       $3.74^{+0.01}_{-0.01}$ &         $13.2^{+0.1}_{-0.1}$ &    $0.354^{+0.005}_{-0.005}$ &       $3.742^{+0.010}_{-0.010}$ &            $15^{+4}_{-1}$ &    $0.354^{+0.005}_{-0.005}$ &         $21^{+1}_{-1}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &             $2454405^{+5}_{-5}$ &       False \\
  HD 40979 b &    $0.867^{+0.007}_{-0.008}$ &          $3.8^{+0.2}_{-0.2}$ &       $0.25^{+0.03}_{-0.03}$ &       $0.868^{+0.008}_{-0.008}$ &       $4.5^{+2.7}_{-0.5}$ &       $0.28^{+0.01}_{-0.01}$ &        $-32^{+4}_{-4}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455250^{+3}_{-3}$ &       False \\
   HD 4203 b &       $1.18^{+0.02}_{-0.02}$ &       $1.82^{+0.08}_{-0.08}$ &       $0.51^{+0.01}_{-0.01}$ &          $1.18^{+0.02}_{-0.02}$ &       $1.9^{+0.3}_{-0.1}$ &       $0.52^{+0.01}_{-0.01}$ &        $-27^{+2}_{-2}$ &         $90^{+30}_{-20}$ &  $200^{+100}_{-100}$ &             $2455412^{+2}_{-2}$ &        True \\
   HD 4203 c &          $7.8^{+5.4}_{-0.8}$ &          $2.7^{+1.0}_{-0.2}$ &       $0.19^{+0.29}_{-0.09}$ &             $7.1^{+0.2}_{-0.2}$ &       $2.8^{+0.7}_{-0.3}$ &       $0.11^{+0.04}_{-0.03}$ &      $-90^{+20}_{-20}$ &         $90^{+40}_{-40}$ &     $60^{+30}_{-30}$ &         $2457200^{+400}_{-300}$ &        True \\
   HD 4208 b &       $1.63^{+0.02}_{-0.02}$ &       $0.77^{+0.04}_{-0.04}$ &       $0.06^{+0.04}_{-0.04}$ &          $1.64^{+0.02}_{-0.02}$ &       $1.1^{+1.7}_{-0.3}$ &       $0.05^{+0.04}_{-0.03}$ &    $-110^{+180}_{-40}$ &        $130^{+30}_{-60}$ &   $260^{+90}_{-240}$ &         $2454900^{+100}_{-100}$ &        True \\
  HD 42618 b &    $0.534^{+0.009}_{-0.009}$ &    $0.048^{+0.006}_{-0.006}$ &          $0.3^{+0.1}_{-0.1}$ &       $0.534^{+0.009}_{-0.009}$ &    $0.07^{+0.04}_{-0.01}$ &          $0.3^{+0.1}_{-0.1}$ &       $60^{+10}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455159^{+5}_{-4}$ &       False \\
  HD 45184 b &    $0.064^{+0.001}_{-0.001}$ &    $0.037^{+0.004}_{-0.004}$ &          $0.2^{+0.1}_{-0.1}$ &    $0.0642^{+0.0008}_{-0.0007}$ & $0.041^{+0.008}_{-0.004}$ &       $0.12^{+0.08}_{-0.08}$ &      $-60^{+40}_{-30}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &       $2455196.9^{+5.5}_{-0.9}$ &       False \\
  HD 45184 c &    $0.110^{+0.002}_{-0.002}$ &    $0.034^{+0.006}_{-0.006}$ &          $0.5^{+0.2}_{-0.2}$ &       $0.110^{+0.001}_{-0.001}$ & $0.034^{+0.012}_{-0.006}$ &          $0.5^{+0.3}_{-0.3}$ &      $-50^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455201.5^{+0.4}_{-1.7}$ &       False \\
  HD 45350 b &       $1.96^{+0.03}_{-0.03}$ &       $1.82^{+0.08}_{-0.07}$ &       $0.79^{+0.01}_{-0.01}$ &          $1.96^{+0.03}_{-0.03}$ &       $2.0^{+1.2}_{-0.2}$ &    $0.773^{+0.004}_{-0.005}$ &        $-28^{+1}_{-1}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455708.2^{+0.6}_{-0.6}$ &       False \\
  HD 46375 b & $0.0400^{+0.0006}_{-0.0006}$ &    $0.227^{+0.009}_{-0.009}$ &       $0.06^{+0.02}_{-0.02}$ &    $0.0400^{+0.0005}_{-0.0005}$ &    $0.26^{+0.09}_{-0.03}$ &       $0.04^{+0.02}_{-0.02}$ &      $110^{+30}_{-30}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455195.6^{+0.3}_{-0.2}$ &        True \\
     HD 4747 &          $9.8^{+0.2}_{-0.2}$ &               $49^{+2}_{-2}$ &    $0.731^{+0.002}_{-0.002}$ &             $9.9^{+0.1}_{-0.1}$ &            $66^{+2}_{-2}$ &    $0.730^{+0.001}_{-0.001}$ &  $-92.6^{+0.5}_{-0.5}$ &           $50^{+1}_{-1}$ &       $91^{+1}_{-1}$ &           $2462560^{+90}_{-90}$ &        True \\
  HD 49674 b & $0.0580^{+0.0008}_{-0.0008}$ &    $0.115^{+0.008}_{-0.008}$ &       $0.06^{+0.06}_{-0.04}$ &    $0.0580^{+0.0008}_{-0.0008}$ &    $0.13^{+0.08}_{-0.02}$ &       $0.05^{+0.05}_{-0.04}$ &       $30^{+70}_{-80}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455194.6^{+3.1}_{-0.9}$ &       False \\
  HD 50499 b &       $3.85^{+0.04}_{-0.04}$ &       $1.35^{+0.08}_{-0.09}$ &       $0.35^{+0.05}_{-0.04}$ &          $3.85^{+0.04}_{-0.04}$ &       $1.6^{+0.7}_{-0.2}$ &       $0.33^{+0.04}_{-0.04}$ &        $-91^{+8}_{-8}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2456200^{+40}_{-40}$ &       False \\
  HD 50499 c &         $10.1^{+2.0}_{-0.8}$ &          $3.2^{+0.6}_{-0.5}$ &       $0.24^{+0.09}_{-0.08}$ &             $9.7^{+1.0}_{-0.7}$ &       $3.5^{+1.9}_{-0.7}$ &       $0.20^{+0.07}_{-0.07}$ &      $120^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2453200^{+400}_{-500}$ &       False \\
  HD 50554 b &       $2.26^{+0.04}_{-0.04}$ &          $4.4^{+0.2}_{-0.2}$ &       $0.46^{+0.02}_{-0.02}$ &          $2.27^{+0.04}_{-0.04}$ &       $5.5^{+0.7}_{-0.5}$ &       $0.48^{+0.01}_{-0.01}$ &          $4^{+2}_{-2}$ &        $100^{+20}_{-40}$ &    $210^{+50}_{-20}$ &             $2454300^{+5}_{-5}$ &        True \\
  HD 52265 b &    $0.506^{+0.006}_{-0.006}$ &       $1.11^{+0.03}_{-0.03}$ &       $0.21^{+0.01}_{-0.01}$ &       $0.506^{+0.006}_{-0.005}$ &       $1.3^{+0.8}_{-0.2}$ &       $0.29^{+0.01}_{-0.01}$ &       $-127^{+3}_{-3}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455243.2^{+0.8}_{-0.9}$ &       False \\
  HD 66428 b &       $3.46^{+0.05}_{-0.05}$ &          $3.2^{+0.1}_{-0.1}$ &       $0.42^{+0.02}_{-0.01}$ &          $3.46^{+0.05}_{-0.05}$ &       $4.0^{+2.8}_{-0.7}$ &       $0.43^{+0.01}_{-0.01}$ &       $-175^{+2}_{-2}$ &        $100^{+40}_{-60}$ &    $130^{+50}_{-50}$ &           $2454580^{+10}_{-10}$ &        True \\
  HD 66428 c &              $23^{+19}_{-8}$ &             $30^{+20}_{-20}$ &          $0.3^{+0.2}_{-0.2}$ &                 $17^{+11}_{-6}$ &           $18^{+11}_{-6}$ &       $0.21^{+0.20}_{-0.07}$ &     $-120^{+40}_{-30}$ &        $130^{+30}_{-60}$ &    $140^{+20}_{-20}$ &       $2459000^{+1000}_{-1000}$ &        True \\
    HD 68017 &               $21^{+5}_{-4}$ &               $34^{+6}_{-6}$ &       $0.43^{+0.08}_{-0.09}$ &            $14.4^{+0.3}_{-0.3}$ &           $143^{+2}_{-2}$ &    $0.296^{+0.010}_{-0.010}$ &        $-75^{+2}_{-2}$ & $170.00^{+0.07}_{-0.08}$ & $97.7^{+0.5}_{-0.5}$ &           $2458130^{+70}_{-70}$ &        True \\
  HD 68988 b & $0.0702^{+0.0010}_{-0.0010}$ &       $1.92^{+0.05}_{-0.05}$ &    $0.158^{+0.003}_{-0.003}$ &    $0.0702^{+0.0007}_{-0.0006}$ &       $2.1^{+0.3}_{-0.1}$ &    $0.154^{+0.004}_{-0.005}$ &         $39^{+2}_{-2}$ &         $90^{+30}_{-30}$ &  $200^{+100}_{-100}$ &    $2455195.65^{+0.03}_{-0.03}$ &        True \\
  HD 68988 c &               $13^{+5}_{-2}$ &               $15^{+3}_{-2}$ &       $0.45^{+0.13}_{-0.08}$ &            $11.7^{+0.9}_{-0.7}$ &      $14.6^{+0.8}_{-0.6}$ &       $0.37^{+0.04}_{-0.04}$ &        $173^{+2}_{-3}$ &         $80^{+10}_{-20}$ &    $350^{+10}_{-10}$ &           $2453160^{+70}_{-80}$ &        True \\
  HD 69830 b &    $0.079^{+0.001}_{-0.001}$ &    $0.032^{+0.002}_{-0.002}$ &       $0.11^{+0.05}_{-0.06}$ &       $0.080^{+0.001}_{-0.001}$ & $0.035^{+0.013}_{-0.004}$ &       $0.14^{+0.04}_{-0.04}$ &       $50^{+10}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455197.5^{+0.3}_{-0.4}$ &       False \\
  HD 69830 c &    $0.188^{+0.003}_{-0.003}$ &    $0.031^{+0.003}_{-0.003}$ &       $0.11^{+0.10}_{-0.08}$ &       $0.188^{+0.003}_{-0.003}$ & $0.033^{+0.014}_{-0.004}$ &       $0.06^{+0.06}_{-0.04}$ &      $90^{+60}_{-220}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455202^{+7}_{-6}$ &       False \\
  HD 69830 d &       $0.64^{+0.01}_{-0.01}$ &    $0.044^{+0.005}_{-0.006}$ &       $0.10^{+0.10}_{-0.07}$ &       $0.648^{+0.009}_{-0.010}$ & $0.059^{+0.028}_{-0.008}$ &       $0.08^{+0.08}_{-0.06}$ &      $-10^{+50}_{-50}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &          $2455210^{+30}_{-150}$ &       False \\
  HD 72659 b &       $4.65^{+0.07}_{-0.07}$ &          $2.8^{+0.1}_{-0.1}$ &       $0.27^{+0.02}_{-0.03}$ &          $4.65^{+0.06}_{-0.07}$ &       $3.4^{+1.2}_{-0.3}$ &       $0.24^{+0.02}_{-0.02}$ &       $-100^{+5}_{-5}$ &         $90^{+40}_{-40}$ &   $120^{+190}_{-80}$ &           $2455250^{+40}_{-40}$ &        True \\
    HD 72659 &             $50^{+20}_{-20}$ &          $200^{+700}_{-200}$ &          $0.2^{+0.2}_{-0.1}$ &                $30^{+20}_{-10}$ &          $90^{+80}_{-40}$ &          $0.2^{+0.3}_{-0.1}$ &     $-0^{+100}_{-100}$ &         $90^{+50}_{-50}$ &     $30^{+20}_{-10}$ &     $2480000^{+30000}_{-10000}$ &        True \\
  HD 74156 c &    $0.284^{+0.005}_{-0.005}$ &       $1.74^{+0.06}_{-0.06}$ &    $0.654^{+0.004}_{-0.004}$ &       $0.285^{+0.005}_{-0.005}$ &       $1.9^{+0.8}_{-0.2}$ &    $0.636^{+0.006}_{-0.007}$ &  $176.2^{+0.8}_{-0.8}$ &        $100^{+40}_{-40}$ &  $200^{+100}_{-100}$ &    $2455182.59^{+0.06}_{-0.06}$ &        True \\
  HD 74156 b &       $3.73^{+0.06}_{-0.06}$ &          $7.6^{+0.3}_{-0.3}$ &    $0.369^{+0.006}_{-0.006}$ &          $3.74^{+0.07}_{-0.07}$ &       $9.5^{+0.9}_{-0.9}$ &    $0.400^{+0.008}_{-0.008}$ &        $-91^{+2}_{-2}$ &         $70^{+50}_{-20}$ &    $50^{+310}_{-20}$ &             $2455908^{+8}_{-8}$ &        True \\
  HD 75732 f & $0.0158^{+0.0002}_{-0.0002}$ &    $0.030^{+0.001}_{-0.001}$ &       $0.04^{+0.03}_{-0.02}$ & $0.01604^{+0.00005}_{-0.00006}$ & $0.031^{+0.005}_{-0.002}$ &       $0.05^{+0.05}_{-0.04}$ &       $-0^{+60}_{-50}$ &         $90^{+20}_{-20}$ &  $200^{+100}_{-100}$ &       $2455197.8^{+0.3}_{-0.4}$ &       False \\
  HD 75732 b &    $0.116^{+0.002}_{-0.002}$ &       $0.84^{+0.03}_{-0.03}$ &    $0.005^{+0.004}_{-0.003}$ &    $0.1178^{+0.0003}_{-0.0005}$ &    $0.90^{+0.12}_{-0.03}$ &    $0.009^{+0.004}_{-0.005}$ &     $140^{+30}_{-300}$ &         $70^{+20}_{-20}$ &  $100^{+100}_{-100}$ &       $2455191.0^{+1.0}_{-1.3}$ &       False \\
  HD 75732 c &    $0.243^{+0.004}_{-0.004}$ &    $0.171^{+0.007}_{-0.007}$ &       $0.05^{+0.03}_{-0.03}$ &    $0.2466^{+0.0007}_{-0.0010}$ &    $0.18^{+0.03}_{-0.01}$ &       $0.05^{+0.04}_{-0.03}$ &      $-10^{+40}_{-40}$ &        $100^{+20}_{-30}$ &  $200^{+100}_{-100}$ &            $2455207^{+6}_{-35}$ &       False \\
  HD 75732 e &       $0.79^{+0.01}_{-0.01}$ &    $0.148^{+0.009}_{-0.009}$ &       $0.14^{+0.06}_{-0.07}$ &       $0.803^{+0.003}_{-0.003}$ &    $0.17^{+0.06}_{-0.02}$ &       $0.10^{+0.07}_{-0.07}$ &    $-100^{+250}_{-60}$ &        $120^{+20}_{-30}$ &  $200^{+100}_{-100}$ &           $2455310^{+40}_{-40}$ &       False \\
  HD 75732 d &          $5.5^{+0.1}_{-0.1}$ &          $2.9^{+0.2}_{-0.2}$ &       $0.14^{+0.02}_{-0.02}$ &          $5.70^{+0.02}_{-0.02}$ &    $3.60^{+0.14}_{-0.07}$ &    $0.140^{+0.008}_{-0.008}$ &        $-60^{+4}_{-4}$ &         $90^{+10}_{-10}$ &  $200^{+100}_{-100}$ &           $2459090^{+50}_{-50}$ &       False \\
   HD 7924 b & $0.0560^{+0.0008}_{-0.0008}$ &    $0.026^{+0.001}_{-0.001}$ &       $0.05^{+0.04}_{-0.04}$ &    $0.0560^{+0.0007}_{-0.0007}$ & $0.028^{+0.009}_{-0.003}$ &       $0.03^{+0.04}_{-0.02}$ &     $-30^{+110}_{-70}$ &         $90^{+30}_{-40}$ &  $200^{+100}_{-100}$ &       $2455200.4^{+1.0}_{-2.9}$ &       False \\
   HD 7924 c &    $0.112^{+0.002}_{-0.002}$ &    $0.028^{+0.002}_{-0.002}$ &       $0.10^{+0.07}_{-0.06}$ &       $0.112^{+0.001}_{-0.001}$ & $0.029^{+0.012}_{-0.004}$ &       $0.25^{+0.06}_{-0.06}$ &       $40^{+10}_{-10}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455186.7^{+0.5}_{-0.5}$ &       False \\
   HD 7924 d &       $3.51^{+0.10}_{-0.10}$ &       $0.13^{+0.01}_{-0.01}$ &       $0.28^{+0.08}_{-0.08}$ &          $3.56^{+0.07}_{-0.07}$ &    $0.14^{+0.06}_{-0.02}$ &       $0.24^{+0.06}_{-0.06}$ &     $-100^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2455200^{+100}_{-100}$ &       False \\
  HD 80606 b &    $0.460^{+0.007}_{-0.007}$ &          $4.2^{+0.1}_{-0.1}$ & $0.9304^{+0.0007}_{-0.0007}$ &       $0.459^{+0.005}_{-0.005}$ &       $4.6^{+1.5}_{-0.4}$ &    $0.933^{+0.001}_{-0.001}$ &  $-58.4^{+0.4}_{-0.4}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ & $2455204.919^{+0.010}_{-0.009}$ &       False \\
  HD 82943 b &       $0.75^{+0.01}_{-0.01}$ &       $1.65^{+0.08}_{-0.08}$ &       $0.42^{+0.01}_{-0.02}$ &          $0.75^{+0.01}_{-0.01}$ &       $1.8^{+0.8}_{-0.2}$ &       $0.42^{+0.01}_{-0.01}$ &        $117^{+3}_{-3}$ &         $80^{+40}_{-40}$ &    $200^{+80}_{-90}$ &       $2455141.7^{+0.9}_{-0.9}$ &        True \\
  HD 82943 c &       $1.19^{+0.02}_{-0.02}$ &       $1.54^{+0.05}_{-0.05}$ &       $0.14^{+0.04}_{-0.05}$ &          $1.19^{+0.02}_{-0.02}$ &             $6^{+2}_{-2}$ &       $0.16^{+0.04}_{-0.04}$ &      $120^{+10}_{-20}$ &          $15^{+17}_{-4}$ &    $200^{+40}_{-30}$ &           $2455150^{+20}_{-20}$ &        True \\
  HD 83443 b & $0.0407^{+0.0006}_{-0.0006}$ &       $0.41^{+0.02}_{-0.02}$ &       $0.07^{+0.03}_{-0.03}$ &    $0.0406^{+0.0006}_{-0.0005}$ &    $0.46^{+0.21}_{-0.05}$ &    $0.007^{+0.007}_{-0.005}$ &      $0^{+100}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455198.0^{+1.2}_{-1.0}$ &       False \\
   HD 8574 b &       $0.75^{+0.01}_{-0.01}$ &       $1.76^{+0.08}_{-0.07}$ &       $0.31^{+0.02}_{-0.02}$ &          $0.75^{+0.01}_{-0.01}$ &       $2.2^{+2.0}_{-0.4}$ &       $0.30^{+0.02}_{-0.02}$ &         $20^{+4}_{-4}$ &         $70^{+50}_{-40}$ &   $260^{+50}_{-110}$ &             $2455112^{+2}_{-2}$ &        True \\
     HD 8765 &       $3.36^{+0.05}_{-0.05}$ &               $43^{+2}_{-2}$ &    $0.394^{+0.010}_{-0.010}$ &          $3.68^{+0.05}_{-0.05}$ &         $350^{+20}_{-20}$ &    $0.510^{+0.006}_{-0.006}$ &          $8^{+1}_{-1}$ &     $10.5^{+0.4}_{-0.4}$ &      $198^{+2}_{-2}$ &             $2454989^{+5}_{-5}$ &        True \\
  HD 87883 b &       $4.07^{+0.06}_{-0.06}$ &       $2.29^{+0.07}_{-0.07}$ &    $0.712^{+0.008}_{-0.008}$ &          $4.06^{+0.06}_{-0.06}$ &       $5.6^{+1.5}_{-0.4}$ &       $0.71^{+0.01}_{-0.01}$ &        $-70^{+2}_{-2}$ &        $153^{+2}_{-134}$ &    $136^{+148}_{-7}$ &           $2456970^{+10}_{-10}$ &        True \\
  HD 90156 b &    $0.251^{+0.004}_{-0.004}$ &    $0.037^{+0.006}_{-0.006}$ &          $0.2^{+0.2}_{-0.1}$ &       $0.251^{+0.004}_{-0.004}$ & $0.044^{+0.025}_{-0.008}$ &       $0.09^{+0.10}_{-0.06}$ &     $-0^{+100}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455190^{+10}_{-20}$ &       False \\
  HD 92788 b &       $0.95^{+0.01}_{-0.01}$ &          $3.5^{+0.1}_{-0.1}$ &    $0.355^{+0.007}_{-0.007}$ &          $0.95^{+0.01}_{-0.01}$ &       $4.1^{+1.9}_{-0.5}$ &    $0.347^{+0.007}_{-0.007}$ &        $-81^{+2}_{-2}$ &         $80^{+40}_{-40}$ &  $200^{+100}_{-200}$ &             $2455321^{+1}_{-1}$ &        True \\
  HD 92788 c &          $8.3^{+0.4}_{-0.3}$ &          $2.8^{+0.2}_{-0.2}$ &       $0.36^{+0.06}_{-0.05}$ &             $8.4^{+0.3}_{-0.3}$ &       $3.8^{+0.7}_{-0.6}$ &       $0.35^{+0.06}_{-0.05}$ &      $-30^{+10}_{-10}$ &        $100^{+40}_{-50}$ &    $250^{+90}_{-30}$ &         $2456600^{+200}_{-300}$ &        True \\
  HD 95128 b &       $2.06^{+0.03}_{-0.03}$ &       $2.44^{+0.09}_{-0.08}$ &    $0.016^{+0.008}_{-0.008}$ &          $2.06^{+0.03}_{-0.03}$ &       $2.8^{+0.8}_{-0.3}$ &    $0.008^{+0.008}_{-0.006}$ &      $10^{+90}_{-100}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2454600^{+500}_{-300}$ &       False \\
  HD 95128 c &       $3.40^{+0.06}_{-0.06}$ &       $0.50^{+0.03}_{-0.03}$ &       $0.18^{+0.09}_{-0.09}$ &          $3.46^{+0.06}_{-0.06}$ &       $0.7^{+0.4}_{-0.1}$ &       $0.58^{+0.06}_{-0.06}$ &       $-150^{+7}_{-7}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2456520^{+40}_{-60}$ &       False \\
  HD 95128 d &               $14^{+5}_{-2}$ &          $1.5^{+0.2}_{-0.2}$ &          $0.4^{+0.2}_{-0.2}$ &             $9.5^{+0.7}_{-0.4}$ &       $1.5^{+0.8}_{-0.2}$ &       $0.39^{+0.08}_{-0.06}$ &       $30^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2451500^{+400}_{-400}$ &       False \\
  HD 95735 c & $0.0789^{+0.0006}_{-0.0005}$ & $0.0088^{+0.0009}_{-0.0010}$ &       $0.10^{+0.10}_{-0.07}$ &    $0.0789^{+0.0005}_{-0.0005}$ & $0.011^{+0.006}_{-0.002}$ &          $0.3^{+0.1}_{-0.1}$ &      $-60^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455199.9^{+0.6}_{-0.9}$ &       False \\
  HD 95735 b &          $3.1^{+0.1}_{-0.1}$ &    $0.057^{+0.009}_{-0.008}$ &       $0.14^{+0.16}_{-0.10}$ &          $3.44^{+0.08}_{-0.08}$ &    $0.07^{+0.05}_{-0.02}$ &          $0.5^{+0.1}_{-0.2}$ &      $50^{+20}_{-140}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &        $2454000^{+1900}_{-100}$ &       False \\
  HD 97101 c &    $0.240^{+0.002}_{-0.002}$ &    $0.032^{+0.004}_{-0.004}$ &          $0.3^{+0.1}_{-0.1}$ &       $0.240^{+0.002}_{-0.002}$ & $0.044^{+0.026}_{-0.009}$ &       $0.50^{+0.10}_{-0.12}$ &      $150^{+10}_{-20}$ &        $100^{+40}_{-50}$ &  $200^{+100}_{-100}$ &             $2455187^{+1}_{-1}$ &       False \\
  HD 97101 b &       $1.42^{+0.01}_{-0.01}$ &       $0.18^{+0.01}_{-0.01}$ &       $0.18^{+0.07}_{-0.07}$ &          $1.43^{+0.01}_{-0.01}$ &    $0.22^{+0.11}_{-0.03}$ &       $0.19^{+0.06}_{-0.06}$ &       $60^{+20}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2454920^{+40}_{-30}$ &       False \\
  HD 97658 b &    $0.080^{+0.001}_{-0.001}$ &    $0.025^{+0.002}_{-0.002}$ &       $0.06^{+0.06}_{-0.04}$ &       $0.081^{+0.001}_{-0.001}$ & $0.029^{+0.016}_{-0.004}$ &       $0.07^{+0.06}_{-0.05}$ &     $110^{+50}_{-260}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455197^{+1}_{-1}$ &       False \\
   HD 9826 b & $0.0591^{+0.0006}_{-0.0006}$ &       $0.68^{+0.02}_{-0.02}$ &    $0.007^{+0.007}_{-0.005}$ &    $0.0594^{+0.0004}_{-0.0007}$ &       $1.3^{+0.4}_{-0.3}$ &    $0.011^{+0.008}_{-0.007}$ &     $120^{+40}_{-210}$ &         $148^{+8}_{-12}$ &  $200^{+100}_{-100}$ &       $2455197.2^{+0.7}_{-0.6}$ &       False \\
   HD 9826 c &    $0.826^{+0.009}_{-0.009}$ &       $1.96^{+0.05}_{-0.05}$ &       $0.27^{+0.01}_{-0.01}$ &       $0.831^{+0.006}_{-0.009}$ &       $2.1^{+0.8}_{-0.1}$ &    $0.276^{+0.010}_{-0.009}$ &       $-130^{+2}_{-2}$ &         $80^{+30}_{-30}$ &  $200^{+100}_{-100}$ &             $2455216^{+1}_{-1}$ &       False \\
   HD 9826 d &       $2.52^{+0.03}_{-0.03}$ &          $4.1^{+0.1}_{-0.1}$ &       $0.29^{+0.01}_{-0.01}$ &          $2.54^{+0.02}_{-0.03}$ &       $4.8^{+1.8}_{-0.6}$ &    $0.297^{+0.008}_{-0.009}$ &       $-102^{+2}_{-2}$ &         $80^{+50}_{-30}$ &  $200^{+100}_{-100}$ &             $2455200^{+5}_{-6}$ &       False \\
  HD 99109 b &       $1.12^{+0.02}_{-0.02}$ &       $0.47^{+0.04}_{-0.04}$ &       $0.06^{+0.06}_{-0.04}$ &          $1.12^{+0.02}_{-0.02}$ &    $0.56^{+0.34}_{-0.08}$ &       $0.11^{+0.07}_{-0.07}$ &     $-120^{+90}_{-40}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &           $2455240^{+60}_{-50}$ &       False \\
  HD 99492 b &    $0.123^{+0.001}_{-0.002}$ &    $0.084^{+0.006}_{-0.006}$ &       $0.08^{+0.07}_{-0.06}$ &       $0.123^{+0.001}_{-0.001}$ &    $0.09^{+0.06}_{-0.01}$ &       $0.06^{+0.06}_{-0.04}$ &     $-90^{+180}_{-50}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &             $2455208^{+3}_{-5}$ &       False \\
HIP 109388 b &       $2.41^{+0.02}_{-0.02}$ &       $0.89^{+0.04}_{-0.04}$ &       $0.05^{+0.03}_{-0.03}$ &          $2.41^{+0.02}_{-0.02}$ &       $1.0^{+0.6}_{-0.1}$ &       $0.07^{+0.03}_{-0.03}$ &       $30^{+30}_{-20}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2453600^{+300}_{-100}$ &       False \\
HIP 109388 c &       $4.97^{+0.08}_{-0.07}$ &       $1.08^{+0.05}_{-0.05}$ &       $0.10^{+0.04}_{-0.04}$ &          $5.01^{+0.07}_{-0.07}$ &       $1.2^{+0.6}_{-0.1}$ &       $0.09^{+0.04}_{-0.04}$ &      $140^{+20}_{-40}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &         $2454000^{+400}_{-400}$ &       False \\
 HIP 22627 b &       $2.52^{+0.03}_{-0.03}$ &       $0.75^{+0.04}_{-0.04}$ &       $0.17^{+0.05}_{-0.05}$ &          $2.50^{+0.03}_{-0.03}$ &       $1.0^{+0.2}_{-0.1}$ &       $0.14^{+0.04}_{-0.05}$ &      $140^{+20}_{-30}$ &        $110^{+20}_{-60}$ &    $200^{+40}_{-50}$ &         $2455100^{+100}_{-200}$ &        True \\
 HIP 57050 c &    $0.169^{+0.001}_{-0.001}$ &       $0.34^{+0.01}_{-0.01}$ &       $0.37^{+0.03}_{-0.03}$ &       $0.169^{+0.001}_{-0.001}$ &    $0.35^{+0.09}_{-0.03}$ &       $0.37^{+0.01}_{-0.02}$ &        $-98^{+3}_{-3}$ &        $100^{+30}_{-30}$ &  $200^{+100}_{-100}$ &       $2455188.6^{+0.3}_{-0.3}$ &       False \\
 HIP 57050 b &    $0.930^{+0.009}_{-0.009}$ &       $0.26^{+0.03}_{-0.03}$ &          $0.3^{+0.1}_{-0.2}$ &       $0.925^{+0.008}_{-0.008}$ &    $0.24^{+0.11}_{-0.04}$ &       $0.45^{+0.07}_{-0.08}$ &       $-149^{+7}_{-7}$ &         $90^{+40}_{-40}$ &  $210^{+100}_{-140}$ &             $2455432^{+8}_{-8}$ &       False \\
 HIP 57087 b & $0.0285^{+0.0002}_{-0.0002}$ &    $0.067^{+0.002}_{-0.002}$ &       $0.14^{+0.03}_{-0.03}$ &    $0.0285^{+0.0002}_{-0.0002}$ & $0.078^{+0.042}_{-0.009}$ &       $0.15^{+0.02}_{-0.02}$ &        $-33^{+8}_{-8}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &    $2455197.41^{+0.05}_{-0.05}$ &       False \\
   HIP 63510 &       $4.78^{+0.06}_{-0.05}$ &               $74^{+3}_{-3}$ &       $0.31^{+0.03}_{-0.02}$ &          $4.95^{+0.04}_{-0.04}$ &            $93^{+2}_{-2}$ &       $0.30^{+0.03}_{-0.02}$ &        $149^{+6}_{-6}$ &          $128^{+2}_{-2}$ &       $57^{+3}_{-3}$ &           $2454250^{+70}_{-60}$ &        True \\
 HIP 74995 b & $0.0410^{+0.0004}_{-0.0004}$ &    $0.051^{+0.002}_{-0.002}$ &       $0.02^{+0.02}_{-0.01}$ &    $0.0410^{+0.0004}_{-0.0004}$ & $0.058^{+0.028}_{-0.007}$ &       $0.02^{+0.02}_{-0.02}$ &     $100^{+50}_{-230}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &       $2455197.9^{+0.9}_{-0.9}$ &       False \\
 HIP 74995 c & $0.0736^{+0.0008}_{-0.0008}$ &    $0.016^{+0.002}_{-0.002}$ &       $0.12^{+0.12}_{-0.08}$ &    $0.0736^{+0.0007}_{-0.0008}$ & $0.018^{+0.012}_{-0.003}$ &       $0.08^{+0.10}_{-0.06}$ &      $80^{+60}_{-190}$ &         $90^{+40}_{-50}$ &  $200^{+100}_{-100}$ &             $2455199^{+4}_{-2}$ &       False \\
 HIP 83043 b &    $1.132^{+0.009}_{-0.009}$ &       $0.28^{+0.02}_{-0.02}$ &          $0.2^{+0.1}_{-0.1}$ &       $1.128^{+0.008}_{-0.008}$ &    $0.32^{+0.19}_{-0.05}$ &       $0.13^{+0.09}_{-0.08}$ &      $-10^{+40}_{-40}$ &         $90^{+40}_{-40}$ &  $200^{+100}_{-100}$ &          $2455200^{+80}_{-470}$ &       False \\
\enddata
% \tablenotetext{b}{$M_c$ denotes the true companion mass after marginalizing over inclination.}
\end{deluxetable*}
